Physical Layer-Based Device Fingerprinting for Wireless Security: From Theory to Practice

The identification of the devices from which a message is received is part of security mechanisms to ensure authentication in wireless communications. Conventional authentication approaches are cryptography-based, which, however, are usually computationally expensive and not adequate in the Internet of Things (IoT), where devices tend to be low-cost and with limited resources. This paper provides a comprehensive survey of physical layer-based device fingerprinting, which is an emerging device authentication for wireless security. In particular, this article focuses on hardware impairment-based identity authentication and channel features-based authentication. They are passive techniques that are readily applicable to legacy IoT devices. Their intrinsic hardware and channel features, algorithm design methodologies, application scenarios, and key research questions are extensively reviewed here. The remaining research challenges are discussed, and future work is suggested that can further enhance the physical layer-based device fingerprinting.

==> Pictures/auth/exampleCFR1.tex <==

\definecolor{mycolor1}{RGB}{4,90,141}%
\definecolor{mycolor2}{RGB}{116,169,207}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=.5\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
ymin=-20,
ymax=180,
%ylabel={CFR, Abs. Val.},
ylabel={$|H(f)|$},
xlabel={$f\,$[MHz]},
xtick = {0, 90, 180, 270},
xticklabels = {$0$, $150$,$300$, $450$},
xlabel style={font=\scriptsize, at={(current axis.right of origin)}, yshift=-.5cm, xshift = -.5cm, anchor=west},
xmajorgrids, 
scaled x ticks=false,
ymajorgrids,
enlargelimits=false,ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor1, thick, forget plot]
  table[row sep=crcr]{%
1	5.21829223632812\\
2	4.8204345703125\\
3	5.1654052734375\\
4	4.42996215820312\\
5	4.496337890625\\
6	4.83502197265625\\
7	4.74481201171875\\
8	5.12539672851562\\
10	4.50762939453125\\
11	4.9918212890625\\
12	5.03765869140625\\
13	4.76370239257812\\
14	5.23977661132812\\
15	5.04202270507812\\
16	5.1456298828125\\
17	4.6507568359375\\
18	5.12448120117188\\
19	4.964599609375\\
20	5.01181030273438\\
21	4.92861938476562\\
23	5.39553833007812\\
24	5.04611206054688\\
25	5.58370971679688\\
26	5.10098266601562\\
27	5.22604370117188\\
28	5.17706298828125\\
32	5.57571411132812\\
33	5.1611328125\\
34	5.57537841796875\\
35	5.49969482421875\\
36	6.66265869140625\\
37	6.8831787109375\\
38	7.463623046875\\
39	6.511474609375\\
40	6.81802368164062\\
41	6.23471069335938\\
42	6.938720703125\\
43	7.78790283203125\\
44	7.12939453125\\
46	8.0963134765625\\
47	8.8902587890625\\
48	7.95095825195312\\
49	8.67568969726562\\
50	8.34246826171875\\
51	8.76702880859375\\
52	9.96835327148438\\
53	9.82675170898438\\
54	10.9075012207031\\
55	10.0315856933594\\
56	12.4535522460938\\
57	10.9002990722656\\
58	12.0009460449219\\
59	11.28173828125\\
60	13.5082397460938\\
61	12.2477111816406\\
62	13.7139282226562\\
63	15.4347229003906\\
64	16.1074523925781\\
66	18.5194396972656\\
67	18.4651184082031\\
68	19.09326171875\\
69	22.0973815917969\\
70	24.3621520996094\\
71	24.1137084960938\\
72	25.7184753417969\\
73	33.1531372070312\\
74	35.4736938476562\\
75	36.1538391113281\\
76	38.1925659179688\\
77	41.8121948242188\\
78	43.6855773925781\\
79	46.34423828125\\
80	56.2905883789062\\
81	62.13427734375\\
82	61.7845764160156\\
83	62.7142944335938\\
84	68.4159545898438\\
85	69.4650573730469\\
86	69.0190124511719\\
87	70.3414001464844\\
88	69.8872375488281\\
89	75.0820617675781\\
90	78.1583557128906\\
91	86.2999267578125\\
92	71.8822021484375\\
93	84.3215637207031\\
94	79.3874816894531\\
95	88.6480407714844\\
96	74.3412170410156\\
97	90.083740234375\\
98	85.3529357910156\\
99	85.9222412109375\\
100	83.4241333007812\\
101	93.1332702636719\\
102	94.6541137695312\\
103	89.88916015625\\
104	96.7904357910156\\
105	79.1580200195312\\
106	89.6067810058594\\
107	90.9231567382812\\
108	90.8427429199219\\
109	81.9363098144531\\
110	91.0919799804688\\
111	99.2869262695312\\
112	87.6893615722656\\
113	79.7689208984375\\
114	85.7211303710938\\
115	81.2910766601562\\
116	82.4972839355469\\
117	87.7076416015625\\
118	95.3870849609375\\
119	87.8011779785156\\
120	84.5493469238281\\
121	78.8696899414062\\
122	90.0216064453125\\
123	78.2948913574219\\
124	74.8918762207031\\
125	76.1544799804688\\
126	73.3480224609375\\
127	78.4948425292969\\
128	81.8744201660156\\
129	81.6305236816406\\
130	72.6226806640625\\
131	87.9456481933594\\
132	75.5687866210938\\
133	76.7388916015625\\
134	73.0610656738281\\
135	82.0459899902344\\
136	76.44091796875\\
137	74.7699279785156\\
138	77.8674621582031\\
139	81.5598754882812\\
140	87.4676513671875\\
141	85.1548156738281\\
142	78.5540466308594\\
143	73.1115417480469\\
144	80.9583129882812\\
145	79.7683410644531\\
146	76.0258178710938\\
147	68.4435424804688\\
148	88.5056762695312\\
149	77.853515625\\
150	64.4998474121094\\
151	54.4107360839844\\
152	65.673583984375\\
153	66.1320495605469\\
154	71.5218200683594\\
155	80.0812377929688\\
156	82.8744201660156\\
157	79.8731689453125\\
158	79.3609619140625\\
159	83.2186279296875\\
160	80.2566833496094\\
161	72.6794128417969\\
162	68.271728515625\\
163	69.3576354980469\\
164	68.3453979492188\\
165	70.5847473144531\\
166	75.4889526367188\\
167	63.3448791503906\\
168	77.5953369140625\\
169	70.5875549316406\\
170	76.3416137695312\\
171	59.5584411621094\\
172	72.9379272460938\\
173	68.3085632324219\\
174	70.3713989257812\\
175	69.6449890136719\\
176	75.6869506835938\\
177	79.2396240234375\\
178	77.7345275878906\\
179	80.6285705566406\\
180	65.1305847167969\\
181	75.3939208984375\\
182	75.1868286132812\\
183	74.1377868652344\\
184	64.8605346679688\\
185	75.073974609375\\
186	83.3607788085938\\
187	75.5563659667969\\
188	66.7335510253906\\
189	70.7618408203125\\
190	66.4623413085938\\
191	66.4215698242188\\
192	71.6237182617188\\
193	78.8497009277344\\
194	76.0180053710938\\
195	75.1760864257812\\
196	72.0896606445312\\
197	80.6150512695312\\
198	71.2274780273438\\
199	67.8613891601562\\
200	70.19580078125\\
201	67.26513671875\\
202	72.9845581054688\\
203	76.9627075195312\\
204	77.8464660644531\\
205	69.3536376953125\\
206	84.3683166503906\\
207	73.8833923339844\\
208	73.2034606933594\\
209	65.2311706542969\\
210	70.88671875\\
211	66.0137634277344\\
212	64.0321044921875\\
213	65.0513610839844\\
214	65.5914306640625\\
215	65.3522644042969\\
216	57.6747741699219\\
217	52.941650390625\\
218	46.1019287109375\\
219	47.489013671875\\
220	46.558837890625\\
221	39.0171203613281\\
222	34.43212890625\\
223	40.0223693847656\\
225	29.8556823730469\\
226	27.9884338378906\\
227	25.2142028808594\\
228	22.7674865722656\\
229	19.4046020507812\\
230	21.7555236816406\\
231	19.5025329589844\\
232	18.3618774414062\\
233	16.2597045898438\\
234	16.7554321289062\\
235	15.42041015625\\
236	13.3139038085938\\
237	12.0745239257812\\
238	12.0718383789062\\
239	12.1832885742188\\
240	11.5906066894531\\
241	12.0276489257812\\
242	10.9446411132812\\
243	11.3157348632812\\
244	10.5608825683594\\
245	10.7816467285156\\
246	9.15167236328125\\
247	9.88189697265625\\
248	9.47393798828125\\
249	8.94686889648438\\
250	9.04013061523438\\
251	8.58682250976562\\
252	8.5166015625\\
254	8.07424926757812\\
255	7.69418334960938\\
256	7.54049682617188\\
257	6.689453125\\
258	6.75616455078125\\
259	6.39437866210938\\
260	5.78305053710938\\
261	6.3848876953125\\
262	6.80996704101562\\
263	6.64566040039062\\
264	7.10513305664062\\
265	6.3499755859375\\
266	6.03121948242188\\
267	5.59747314453125\\
268	6.26202392578125\\
269	5.5479736328125\\
270	5.42681884765625\\
271	5.4197998046875\\
272	5.96298217773438\\
273	5.63247680664062\\
274	5.70703125\\
275	5.26025390625\\
276	5.23043823242188\\
277	5.65032958984375\\
278	5.58447265625\\
279	5.7713623046875\\
280	5.43801879882812\\
281	5.98468017578125\\
282	5.39501953125\\
283	5.34991455078125\\
284	5.07321166992188\\
285	5.1192626953125\\
287	4.8367919921875\\
289	5.36691284179688\\
290	5.294921875\\
291	5.13397216796875\\
293	5.04446411132812\\
294	5.26416015625\\
295	5.01849365234375\\
297	4.70721435546875\\
298	5.15249633789062\\
299	5.0833740234375\\
300	5.15713500976562\\
};
\addplot [name path = lowbound, draw=none, forget plot]
  table[row sep=crcr]{%
1	-0.79461669921875\\
2	0.18524169921875\\
3	0.483917236328125\\
4	1.03640747070312\\
5	1.17550659179688\\
8	0.752166748046875\\
9	0.552032470703125\\
10	1.18695068359375\\
11	0.3505859375\\
12	0.529815673828125\\
13	0.4884033203125\\
14	0.34783935546875\\
15	0.618072509765625\\
16	-0.72979736328125\\
17	1.291015625\\
18	0.560516357421875\\
19	0.942718505859375\\
20	0.613800048828125\\
21	0.50787353515625\\
22	0.912872314453125\\
23	0.572509765625\\
24	0.33831787109375\\
25	0.289093017578125\\
27	-1.00634765625\\
28	-0.6358642578125\\
29	-0.0338134765625\\
31	-0.366546630859375\\
33	-2.80209350585938\\
34	-2.05569458007812\\
35	-1.89102172851562\\
36	-3.63192749023438\\
38	-7.7056884765625\\
39	-3.50759887695312\\
40	-1.38449096679688\\
41	-2.03021240234375\\
42	-4.99700927734375\\
43	-5.41390991210938\\
44	-6.29385375976562\\
45	-6.51687622070312\\
46	-8.31838989257812\\
47	-7.69442749023438\\
48	-8.10116577148438\\
49	-7.73553466796875\\
50	-9.07904052734375\\
51	-9.51153564453125\\
52	-11.1885986328125\\
53	-10.6763610839844\\
54	-12.3831176757812\\
55	-9.35464477539062\\
56	-14.0751647949219\\
57	-11.3936767578125\\
58	-11.2059936523438\\
59	-11.1040954589844\\
60	-9.07379150390625\\
61	-11.176025390625\\
62	-7.75503540039062\\
63	-6.8773193359375\\
64	-8.99896240234375\\
65	-6.8602294921875\\
66	-8.38153076171875\\
67	-5.89804077148438\\
68	-3.07077026367188\\
69	-3.58975219726562\\
70	-3.89080810546875\\
71	-0.164642333984375\\
72	1.13308715820312\\
73	-0.285614013671875\\
74	2.46234130859375\\
75	2.2254638671875\\
76	5.01467895507812\\
77	9.568359375\\
78	8.61221313476562\\
79	10.31201171875\\
80	11.4788818359375\\
81	13.89453125\\
83	17.6000061035156\\
84	19.3683166503906\\
85	18.9529113769531\\
86	15.9612731933594\\
87	17.4721374511719\\
88	17.7667541503906\\
89	17.847412109375\\
90	17.2669677734375\\
91	19.4591064453125\\
92	17.3026123046875\\
93	20.6169128417969\\
94	19.4168701171875\\
95	22.8164367675781\\
96	19.5743713378906\\
97	18.7996826171875\\
98	20.8913879394531\\
99	22.6011352539062\\
100	18.4466552734375\\
101	23.0818786621094\\
103	24.3321838378906\\
104	25.7950134277344\\
105	21.2914123535156\\
106	22.4779052734375\\
107	23.0555419921875\\
108	23.8275451660156\\
109	21.5844421386719\\
110	24.9667358398438\\
111	26.3152160644531\\
112	21.0793151855469\\
113	16.2679138183594\\
114	14.9885864257812\\
115	16.8804626464844\\
116	19.9278259277344\\
117	21.587890625\\
118	23.9396057128906\\
119	19.6509094238281\\
120	16.833251953125\\
121	17.3372192382812\\
122	17.9882202148438\\
123	20.5292053222656\\
124	19.0237731933594\\
125	17.3256225585938\\
126	14.0266723632812\\
127	16.0442504882812\\
128	21.0008544921875\\
129	21.0198669433594\\
130	16.2350158691406\\
131	19.5291137695312\\
132	16.8178405761719\\
133	17.2897338867188\\
134	14.4833984375\\
135	17.6528625488281\\
136	19.072509765625\\
137	16.9915161132812\\
138	20.2728271484375\\
139	17.5145568847656\\
140	18.7501831054688\\
141	20.3005676269531\\
142	17.9995727539062\\
143	18.5120239257812\\
144	16.574462890625\\
145	18.8916015625\\
146	16.2311096191406\\
147	18.698486328125\\
148	20.6785888671875\\
149	16.4981079101562\\
150	13.4422302246094\\
151	26.175048828125\\
152	15.5945739746094\\
153	14.7133483886719\\
154	16.1627807617188\\
156	19.5859069824219\\
157	18.4918518066406\\
158	18.7761535644531\\
159	22.4169616699219\\
160	19.3876953125\\
161	17.2421875\\
162	15.4950866699219\\
163	15.2672119140625\\
164	17.565673828125\\
165	19.2845764160156\\
166	17.8048095703125\\
167	17.1264953613281\\
168	20.4695739746094\\
169	20.5776062011719\\
170	22.9356079101562\\
171	17.6254272460938\\
172	17.6827697753906\\
173	16.4755249023438\\
174	20.0249633789062\\
175	17.4259643554688\\
177	20.2752990722656\\
178	20.06640625\\
179	23.4947509765625\\
180	17.1113891601562\\
181	21.5237426757812\\
182	20.475830078125\\
183	20.1417236328125\\
184	17.3202514648438\\
185	21.3116455078125\\
186	19.8249206542969\\
187	17.6551513671875\\
188	13.4963989257812\\
189	18.7742309570312\\
190	18.4660034179688\\
191	17.3955993652344\\
192	17.916259765625\\
193	20.7554016113281\\
194	20.4048461914062\\
195	20.5709838867188\\
196	18.0381164550781\\
197	20.266357421875\\
198	21.8771057128906\\
199	19.0130920410156\\
200	19.9149169921875\\
201	19.5018310546875\\
202	18.7631225585938\\
203	20.4049377441406\\
204	22.8618469238281\\
205	19.5402221679688\\
206	24.9254150390625\\
207	22.3054809570312\\
208	21.4237976074219\\
209	19.906494140625\\
210	20.4950866699219\\
211	19.8751525878906\\
212	19.7035827636719\\
213	19.4421691894531\\
214	21.6270141601562\\
215	22.7633361816406\\
216	18.7995300292969\\
217	17.9023742675781\\
218	16.1846618652344\\
219	16.6315307617188\\
220	15.8128662109375\\
222	10.2804870605469\\
223	12.8686828613281\\
224	9.57843017578125\\
225	8.38748168945312\\
227	3.3272705078125\\
228	1.8795166015625\\
229	1.7091064453125\\
230	-1.735107421875\\
231	-0.9580078125\\
232	-2.72555541992188\\
233	-3.175048828125\\
234	-2.72412109375\\
235	-4.99288940429688\\
236	-6.42999267578125\\
237	-5.33636474609375\\
238	-5.63433837890625\\
239	-6.78387451171875\\
240	-7.1212158203125\\
241	-10.1442260742188\\
242	-6.96109008789062\\
243	-9.07373046875\\
244	-9.78775024414062\\
245	-10.6324157714844\\
246	-7.6961669921875\\
247	-8.34234619140625\\
248	-8.2276611328125\\
249	-6.57070922851562\\
250	-8.046875\\
251	-7.35916137695312\\
252	-8.60061645507812\\
253	-7.33319091796875\\
254	-6.4810791015625\\
255	-4.63006591796875\\
256	-4.59930419921875\\
257	-2.30459594726562\\
258	-2.824951171875\\
259	-1.84017944335938\\
260	-1.8154296875\\
261	-2.00192260742188\\
262	-0.521270751953125\\
263	-2.39474487304688\\
264	-5.569580078125\\
265	-1.64987182617188\\
266	-0.472686767578125\\
267	-0.153472900390625\\
268	-0.356597900390625\\
269	-0.322235107421875\\
270	0.116241455078125\\
271	0.323333740234375\\
272	0.30462646484375\\
273	1.07266235351562\\
274	-0.369598388671875\\
275	0.715972900390625\\
276	1.43704223632812\\
277	1.1331787109375\\
278	0.040435791015625\\
279	0.46014404296875\\
280	0.62103271484375\\
281	-0.76214599609375\\
282	-0.491912841796875\\
283	-0.046051025390625\\
284	0.122894287109375\\
285	-0.902496337890625\\
286	-0.310577392578125\\
288	0.342437744140625\\
289	-1.06222534179688\\
290	0.216766357421875\\
291	-0.2672119140625\\
292	0.025299072265625\\
294	0.88665771484375\\
295	0.739166259765625\\
296	-0.59906005859375\\
297	1.05450439453125\\
298	-0.76824951171875\\
299	-0.86639404296875\\
300	-0.590057373046875\\
};
\addplot [name path = upbound, draw=none, forget plot]
  table[row sep=crcr]{%
1	11.2312316894531\\
2	9.45565795898438\\
3	9.84689331054688\\
4	7.823486328125\\
5	7.81716918945312\\
6	8.61572265625\\
7	8.51593017578125\\
8	9.4986572265625\\
9	9.08407592773438\\
10	7.82833862304688\\
11	9.63302612304688\\
12	9.54550170898438\\
13	9.03897094726562\\
14	10.1317138671875\\
15	9.46600341796875\\
16	11.0210266113281\\
17	8.010498046875\\
18	9.6884765625\\
19	8.98648071289062\\
20	9.40985107421875\\
21	9.34933471679688\\
22	9.44253540039062\\
23	10.2185668945312\\
24	9.75393676757812\\
25	10.8783569335938\\
26	10.5799560546875\\
27	11.4584655761719\\
29	10.5718078613281\\
30	10.8854064941406\\
31	11.3543701171875\\
32	12.7702026367188\\
33	13.1243591308594\\
34	13.2064819335938\\
35	12.8904418945312\\
36	16.9572448730469\\
37	19.3918151855469\\
38	22.6329345703125\\
39	16.5305480957031\\
40	15.0205383300781\\
41	14.4996643066406\\
42	18.8744506835938\\
43	20.9897155761719\\
44	20.5526123046875\\
45	21.8077087402344\\
46	24.510986328125\\
47	25.4749450683594\\
48	24.0031127929688\\
49	25.0869445800781\\
50	25.7639770507812\\
51	27.0455627441406\\
52	31.1252746582031\\
53	30.3298645019531\\
54	34.1980895996094\\
55	29.4178466796875\\
56	38.9822692871094\\
57	33.1943054199219\\
58	35.2079162597656\\
59	33.6675720214844\\
60	36.0902709960938\\
62	35.1828918457031\\
63	37.7467346191406\\
64	41.2138977050781\\
65	41.4821472167969\\
66	45.42041015625\\
67	42.8282775878906\\
68	41.2572937011719\\
69	47.7844848632812\\
70	52.6150817871094\\
71	48.3920593261719\\
72	50.3038635253906\\
73	66.5918884277344\\
74	68.4850158691406\\
75	70.0822448730469\\
76	71.3704833984375\\
77	74.0560302734375\\
78	78.7589721679688\\
79	82.37646484375\\
80	101.102264404297\\
81	110.374053955078\\
82	107.792602539062\\
83	107.828582763672\\
84	117.463592529297\\
85	119.977172851562\\
86	122.076782226562\\
87	123.210662841797\\
88	122.007690429688\\
89	132.316741943359\\
90	139.049743652344\\
91	153.140777587891\\
92	126.461791992188\\
93	148.026214599609\\
94	139.358093261719\\
95	154.479675292969\\
96	129.108062744141\\
97	161.367767333984\\
98	149.814514160156\\
99	149.243347167969\\
100	148.401611328125\\
101	163.184661865234\\
102	165.600280761719\\
103	155.446166992188\\
104	167.785888671875\\
105	137.024597167969\\
106	156.735656738281\\
107	158.790802001953\\
108	157.857940673828\\
109	142.288208007812\\
111	172.258605957031\\
112	154.299407958984\\
113	143.269897460938\\
114	156.453643798828\\
115	145.701690673828\\
116	145.066741943359\\
117	153.827423095703\\
118	166.834564208984\\
119	155.951416015625\\
120	152.265441894531\\
121	140.402130126953\\
122	162.054992675781\\
123	136.060607910156\\
124	130.759948730469\\
125	134.983337402344\\
126	132.669403076172\\
127	140.945465087891\\
128	142.747985839844\\
129	142.241180419922\\
130	129.010375976562\\
131	156.362213134766\\
132	134.319732666016\\
133	136.188049316406\\
134	131.638763427734\\
135	146.439117431641\\
136	133.809295654297\\
137	132.54833984375\\
138	135.462127685547\\
140	156.185119628906\\
141	150.009033203125\\
143	127.711090087891\\
144	145.342132568359\\
146	135.820526123047\\
147	118.188598632812\\
148	156.332763671875\\
149	139.208953857422\\
150	115.557495117188\\
151	82.6464233398438\\
152	115.752593994141\\
153	117.550720214844\\
154	126.880859375\\
155	142.335968017578\\
156	146.162933349609\\
157	141.254455566406\\
158	139.945770263672\\
159	144.020324707031\\
160	141.125671386719\\
161	128.116638183594\\
162	121.048370361328\\
163	123.448089599609\\
164	119.125122070312\\
165	121.884948730469\\
166	133.173095703125\\
167	109.563293457031\\
168	134.721099853516\\
169	120.597473144531\\
170	129.747619628906\\
171	101.491485595703\\
172	128.193084716797\\
173	120.1416015625\\
174	120.717864990234\\
175	121.864044189453\\
176	132.576873779297\\
177	138.203918457031\\
178	135.402648925781\\
179	137.762390136719\\
180	113.149780273438\\
181	129.264068603516\\
182	129.897857666016\\
183	128.133819580078\\
184	112.400787353516\\
185	128.836334228516\\
186	146.896606445312\\
188	119.970703125\\
189	122.749420166016\\
190	114.458648681641\\
191	115.447570800781\\
192	125.331176757812\\
193	136.944000244141\\
194	131.631164550781\\
195	129.781188964844\\
196	126.141235351562\\
197	140.963714599609\\
198	120.577850341797\\
199	116.709716796875\\
200	120.476684570312\\
201	115.028411865234\\
202	127.205963134766\\
203	133.520477294922\\
204	132.831085205078\\
205	119.167053222656\\
206	143.811218261719\\
207	125.461303710938\\
208	124.983123779297\\
209	110.555847167969\\
210	121.2783203125\\
211	112.152374267578\\
212	108.360626220703\\
213	110.660552978516\\
214	109.555847167969\\
215	107.941162109375\\
216	96.550048828125\\
217	87.98095703125\\
218	76.0191650390625\\
219	78.3464965820312\\
220	77.3048095703125\\
221	65.0980834960938\\
222	58.5838012695312\\
223	67.1760864257812\\
224	60.0867004394531\\
225	51.3238830566406\\
226	50.1514282226562\\
227	47.1011352539062\\
228	43.6554260253906\\
229	37.10009765625\\
230	45.2461242675781\\
231	39.9631042480469\\
232	39.4493103027344\\
233	35.6944274902344\\
234	36.2349853515625\\
235	35.8336791992188\\
236	33.0578308105469\\
237	29.4854431152344\\
238	29.7780151367188\\
239	31.1504516601562\\
240	30.3023986816406\\
241	34.1994934082031\\
242	28.8503723144531\\
243	31.7052307128906\\
244	30.9094848632812\\
245	32.1957092285156\\
246	25.99951171875\\
247	28.1061401367188\\
248	27.1755676269531\\
249	24.4644775390625\\
250	26.1271667480469\\
251	24.5327758789062\\
252	25.6338500976562\\
253	23.8814697265625\\
254	22.6295776367188\\
255	20.0184326171875\\
256	19.6802673339844\\
257	15.6835021972656\\
258	16.3372802734375\\
259	14.6289367675781\\
260	13.3815307617188\\
261	14.7716674804688\\
262	14.1412048339844\\
263	15.6860656738281\\
264	19.7798461914062\\
265	14.3498229980469\\
266	12.5351257324219\\
267	11.3484191894531\\
268	12.8806457519531\\
269	11.418212890625\\
270	10.7373657226562\\
271	10.5162658691406\\
272	11.621337890625\\
273	10.1922912597656\\
274	11.7836303710938\\
275	9.80450439453125\\
276	9.02383422851562\\
277	10.1674499511719\\
278	11.1285095214844\\
279	11.0825500488281\\
280	10.2550354003906\\
281	12.7315063476562\\
282	11.2819519042969\\
283	10.7459106445312\\
284	10.0234985351562\\
285	11.1410217285156\\
286	10.2545166015625\\
287	9.66070556640625\\
288	9.87158203125\\
289	11.7960510253906\\
290	10.3730773925781\\
291	10.53515625\\
292	10.20166015625\\
293	9.600830078125\\
294	9.64166259765625\\
295	9.29779052734375\\
296	10.3800048828125\\
297	8.35989379882812\\
298	11.0732421875\\
299	11.0331420898438\\
300	10.9043273925781\\
};


\addplot[mycolor2, opacity=.7] fill between[of= lowbound and upbound];


\end{axis}
\end{tikzpicture}%

==> Pictures/auth/exampleCFR2.tex <==
\definecolor{mycolor1}{RGB}{189,0,38}%
\definecolor{mycolor2}{RGB}{240,59,32}%

\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=.5\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
ymin=-20,
ymax=180,
ylabel={$|H(f)|$},
xlabel={$f\,$[MHz]},
xtick = {0, 90, 180, 270},
xticklabels = {$0$, $150$,$300$, $450$},
xlabel style={font=\scriptsize, at={(current axis.right of origin)}, yshift=-.5cm, xshift = -.5cm, anchor=west},
xmajorgrids, 
scaled x ticks=false,
ymajorgrids,
enlargelimits=false,ylabel style={font=\scriptsize},legend style={font=\scriptsize},ticklabel style={font=\scriptsize}
]
\addplot [color=mycolor2, thick, forget plot]
  table[row sep=crcr]{%
1	11.2700500488281\\
2	4.75582885742188\\
3	4.11968994140625\\
4	4.18399047851562\\
5	4.84713745117188\\
6	4.22702026367188\\
7	5.02471923828125\\
8	4.45925903320312\\
9	5.06076049804688\\
10	4.6248779296875\\
11	4.3385009765625\\
12	4.37933349609375\\
13	4.52645874023438\\
14	4.63265991210938\\
15	4.45144653320312\\
16	4.93386840820312\\
18	4.71817016601562\\
20	4.36236572265625\\
21	3.8819580078125\\
22	4.92221069335938\\
23	4.62832641601562\\
24	4.60580444335938\\
25	4.98822021484375\\
26	4.47662353515625\\
27	4.97943115234375\\
28	4.71270751953125\\
29	4.49978637695312\\
30	4.6868896484375\\
31	4.43234252929688\\
32	4.72097778320312\\
33	5.11691284179688\\
34	4.66912841796875\\
35	5.13214111328125\\
36	6.36959838867188\\
37	6.65731811523438\\
38	6.7159423828125\\
39	6.07931518554688\\
40	6.75250244140625\\
41	5.91989135742188\\
42	6.9716796875\\
43	8.25308227539062\\
44	8.06427001953125\\
45	9.0667724609375\\
46	8.51629638671875\\
47	9.56777954101562\\
48	9.09774780273438\\
49	9.48828125\\
50	10.0936889648438\\
51	9.67001342773438\\
52	10.009033203125\\
53	12.4258728027344\\
54	12.3450012207031\\
55	11.131591796875\\
56	14.7974853515625\\
57	13.2725219726562\\
58	13.81884765625\\
59	13.6341247558594\\
60	15.8049621582031\\
61	14.8385925292969\\
62	17.2305908203125\\
63	18.569580078125\\
64	17.560546875\\
65	19.7774047851562\\
66	21.5709533691406\\
67	19.1584167480469\\
68	20.9016418457031\\
69	22.389892578125\\
71	22.8965454101562\\
72	23.8925476074219\\
73	29.5577392578125\\
74	33.0071105957031\\
75	30.9278564453125\\
76	34.2992553710938\\
77	39.7112121582031\\
78	35.3448181152344\\
79	36.8266296386719\\
80	46.6739501953125\\
81	48.6177673339844\\
82	47.8099365234375\\
83	52.1728210449219\\
84	55.7970581054688\\
85	55.8878784179688\\
86	53.5441284179688\\
87	51.5736083984375\\
88	55.0702514648438\\
89	55.4363708496094\\
90	60.6994934082031\\
91	69.2773132324219\\
92	54.45556640625\\
93	68.486083984375\\
94	62.5296020507812\\
95	70.44287109375\\
96	51.5739135742188\\
97	70.0527648925781\\
98	61.6900634765625\\
99	62.740966796875\\
100	66.7507019042969\\
101	68.7060241699219\\
102	70.3514099121094\\
103	70.6500854492188\\
104	71.6010437011719\\
105	54.64306640625\\
106	68.0364379882812\\
107	64.0931091308594\\
108	64.6134643554688\\
109	54.8984375\\
111	74.6548156738281\\
112	69.3547058105469\\
113	61.9435424804688\\
114	69.9226684570312\\
115	61.2276000976562\\
116	54.4045715332031\\
117	68.4698486328125\\
118	73.1652526855469\\
119	69.5752868652344\\
120	70.0562438964844\\
121	67.1868896484375\\
122	77.318603515625\\
123	66.5633850097656\\
124	63.4371032714844\\
125	62.171142578125\\
126	61.1372680664062\\
127	67.0809936523438\\
128	72.39697265625\\
129	71.877197265625\\
130	56.6402587890625\\
131	81.34130859375\\
132	65.1839294433594\\
133	66.0450134277344\\
134	62.2720336914062\\
135	66.239990234375\\
136	60.119384765625\\
137	63.4190673828125\\
138	61.802001953125\\
139	67.0527038574219\\
140	70.7910766601562\\
141	66.5943603515625\\
142	62.0526123046875\\
143	54.3879089355469\\
144	63.9753112792969\\
145	60.5629272460938\\
146	57.4134826660156\\
147	47.4238891601562\\
148	67.6358032226562\\
149	61.0281982421875\\
150	51.0033569335938\\
151	35.1724548339844\\
152	57.0310363769531\\
153	50.4039001464844\\
154	53.6510620117188\\
155	62.635498046875\\
156	61.8554382324219\\
157	58.3667907714844\\
158	62.455322265625\\
159	60.8230285644531\\
160	59.7285766601562\\
161	59.1212768554688\\
162	49.0166320800781\\
163	54.4668579101562\\
164	54.0294189453125\\
165	56.4474182128906\\
166	63.9759216308594\\
167	49.7583923339844\\
168	62.1705932617188\\
169	57.140380859375\\
170	60.6041259765625\\
171	47.1554260253906\\
172	57.5701904296875\\
173	52.3996276855469\\
174	52.9605102539062\\
175	53.2568664550781\\
176	55.9162292480469\\
177	56.5568237304688\\
178	57.7595520019531\\
179	56.6455383300781\\
180	44.6811828613281\\
181	53.9050598144531\\
182	48.9475708007812\\
183	49.3818969726562\\
184	43.6166076660156\\
185	48.5623779296875\\
186	54.5725402832031\\
187	50.2298889160156\\
188	44.48876953125\\
189	49.6263732910156\\
190	46.5911865234375\\
191	40.9469909667969\\
192	46.1807250976562\\
193	48.6992797851562\\
194	44.4337768554688\\
195	43.84619140625\\
196	43.649658203125\\
197	49.0802307128906\\
198	39.771484375\\
199	38.4734497070312\\
200	36.7172241210938\\
201	36.6624145507812\\
202	41.6292724609375\\
203	41.7730102539062\\
204	40.8048706054688\\
205	33.0535278320312\\
206	45.0366516113281\\
207	34.4129333496094\\
208	36.2727355957031\\
209	30.8441162109375\\
210	36.7265930175781\\
211	31.6064147949219\\
212	31.6692199707031\\
213	32.0264587402344\\
214	32.4834289550781\\
215	33.4248962402344\\
216	29.8172912597656\\
217	28.1193237304688\\
218	24.3589477539062\\
219	26.0193176269531\\
220	24.8716430664062\\
221	21.1182861328125\\
222	18.1054077148438\\
223	23.833251953125\\
225	18.0448303222656\\
226	18.9082946777344\\
227	16.4876098632812\\
228	13.0926208496094\\
229	12.5272521972656\\
230	14.3464660644531\\
231	11.766357421875\\
232	13.1864929199219\\
233	11.5303344726562\\
234	11.910400390625\\
235	10.26513671875\\
236	10.595458984375\\
237	9.07962036132812\\
238	9.24520874023438\\
239	9.76531982421875\\
240	9.30859375\\
241	9.48275756835938\\
242	8.6785888671875\\
243	8.14358520507812\\
244	8.79605102539062\\
245	8.6015625\\
246	7.743408203125\\
247	8.59133911132812\\
248	7.93197631835938\\
249	7.87484741210938\\
250	7.18698120117188\\
251	7.27114868164062\\
252	7.85372924804688\\
253	7.28189086914062\\
254	7.41226196289062\\
255	7.024658203125\\
256	6.99627685546875\\
257	6.78909301757812\\
258	6.81973266601562\\
259	6.758056640625\\
260	6.365478515625\\
261	7.35690307617188\\
262	7.54318237304688\\
263	7.35055541992188\\
264	6.61184692382812\\
265	7.53451538085938\\
266	5.93035888671875\\
268	6.34829711914062\\
269	5.84039306640625\\
270	5.9815673828125\\
271	6.55560302734375\\
273	5.91744995117188\\
274	6.06002807617188\\
275	5.4805908203125\\
276	5.68829345703125\\
277	6.01535034179688\\
278	6.18768310546875\\
279	5.6712646484375\\
280	5.25927734375\\
281	5.9490966796875\\
282	5.16574096679688\\
283	5.50057983398438\\
284	5.0863037109375\\
285	5.80044555664062\\
286	5.27615356445312\\
287	4.98110961914062\\
288	5.13140869140625\\
289	5.02682495117188\\
290	5.33145141601562\\
291	5.07772827148438\\
292	5.41995239257812\\
293	5.11837768554688\\
294	5.17764282226562\\
295	4.95028686523438\\
296	4.8931884765625\\
297	4.91116333007812\\
298	5.196533203125\\
299	5.52218627929688\\
300	5.93389892578125\\
};
\addplot [name path = lowbound, draw=none, forget plot]
  table[row sep=crcr]{%
1	4.90521240234375\\
2	1.50186157226562\\
3	1.83035278320312\\
4	1.52017211914062\\
5	2.21328735351562\\
6	1.143310546875\\
7	2.05731201171875\\
8	1.6719970703125\\
9	1.92843627929688\\
10	1.44216918945312\\
12	1.49591064453125\\
13	1.9786376953125\\
14	1.41177368164062\\
15	1.35760498046875\\
16	1.7108154296875\\
17	1.82369995117188\\
18	1.83551025390625\\
19	1.73046875\\
20	1.840576171875\\
21	1.13674926757812\\
22	1.97201538085938\\
23	1.99871826171875\\
24	2.10281372070312\\
25	2.03317260742188\\
26	1.92013549804688\\
27	2.01205444335938\\
28	2.1639404296875\\
29	2.05389404296875\\
30	2.08343505859375\\
31	2.03396606445312\\
32	2.29241943359375\\
33	2.5079345703125\\
34	2.38604736328125\\
35	2.42251586914062\\
36	3.44085693359375\\
37	3.50604248046875\\
38	3.47711181640625\\
39	3.06967163085938\\
40	3.75094604492188\\
41	3.40560913085938\\
43	4.79776000976562\\
44	5.05474853515625\\
45	5.86630249023438\\
46	5.482421875\\
47	6.0377197265625\\
48	5.97573852539062\\
49	6.10687255859375\\
50	6.2772216796875\\
51	6.27606201171875\\
52	6.52667236328125\\
53	8.43255615234375\\
54	8.29345703125\\
55	7.26565551757812\\
56	10.5430603027344\\
57	9.0140380859375\\
58	9.53375244140625\\
59	9.26547241210938\\
60	10.1869506835938\\
61	10.0563049316406\\
62	11.9166259765625\\
63	12.4609985351562\\
64	11.2714538574219\\
65	13.2176513671875\\
66	14.9122009277344\\
67	12.8226928710938\\
68	14.2171936035156\\
69	14.9987487792969\\
70	14.81494140625\\
71	15.2039184570312\\
72	16.2288818359375\\
73	19.2727355957031\\
74	22.710693359375\\
75	20.5560913085938\\
76	23.7204895019531\\
77	28.1527404785156\\
78	24.8952941894531\\
79	25.8204956054688\\
80	32.7728881835938\\
81	34.2420959472656\\
82	34.3191528320312\\
83	38.1863403320312\\
84	40.2533874511719\\
85	40.7894287109375\\
86	39.8445129394531\\
87	37.4788208007812\\
88	40.4658813476562\\
89	41.1121520996094\\
90	45.7111511230469\\
91	52.3150634765625\\
92	41.0609130859375\\
93	51.7841796875\\
94	47.2131042480469\\
95	53.8719177246094\\
96	39.0245361328125\\
97	53.6004333496094\\
98	47.1228332519531\\
99	48.1795654296875\\
100	51.3635864257812\\
101	52.6041259765625\\
102	54.4831237792969\\
103	54.9473571777344\\
104	55.6689453125\\
105	42.3683776855469\\
106	52.8040771484375\\
107	50.1596984863281\\
108	51.1586303710938\\
109	42.895263671875\\
110	50.4981994628906\\
111	58.7289428710938\\
112	54.5721130371094\\
113	48.0155639648438\\
114	53.6040344238281\\
115	47.5390625\\
116	42.2816772460938\\
117	54.5069885253906\\
118	58.6790161132812\\
119	55.9987487792969\\
120	56.2224731445312\\
121	54.9023132324219\\
122	63.2243347167969\\
123	54.2774353027344\\
124	51.6217041015625\\
125	50.4646911621094\\
126	50.0406188964844\\
127	55.2181701660156\\
128	58.9553527832031\\
129	59.254638671875\\
130	46.110595703125\\
131	67.29541015625\\
132	54.163818359375\\
133	54.2557678222656\\
134	50.9403076171875\\
135	54.9861450195312\\
136	49.2688293457031\\
137	52.2761535644531\\
138	50.0146484375\\
139	54.821044921875\\
140	57.2937622070312\\
142	50.0034790039062\\
143	42.957763671875\\
144	50.6228942871094\\
146	44.6481323242188\\
147	36.4717407226562\\
148	52.4390563964844\\
149	47.0733947753906\\
150	39.0182495117188\\
151	15.4026184082031\\
152	45.0088806152344\\
153	39.0757141113281\\
154	41.1027526855469\\
155	47.5528259277344\\
156	47.0483093261719\\
157	44.216552734375\\
158	47.2890014648438\\
159	45.5321044921875\\
160	44.9217834472656\\
161	44.5657958984375\\
162	35.9222412109375\\
163	40.1185607910156\\
164	40.0896606445312\\
165	41.8709716796875\\
166	46.8611450195312\\
167	36.1473999023438\\
168	45.5650634765625\\
169	40.4322814941406\\
170	42.5682067871094\\
171	34.9424438476562\\
172	40.8939514160156\\
173	37.2967224121094\\
174	36.7830200195312\\
175	37.0991516113281\\
176	38.0053405761719\\
177	38.6286315917969\\
178	39.9857482910156\\
179	37.9177856445312\\
180	30.6083679199219\\
181	36.1881408691406\\
182	31.3960571289062\\
183	32.7642517089844\\
184	29.0479125976562\\
185	30.9720153808594\\
186	35.3569946289062\\
187	31.2293090820312\\
188	25.7573547363281\\
189	28.579345703125\\
190	27.9070434570312\\
191	24.1506652832031\\
192	25.7321472167969\\
193	27.5307312011719\\
194	23.8287048339844\\
195	21.6954650878906\\
196	22.1723022460938\\
197	25.8015747070312\\
198	18.1773681640625\\
199	17.3574829101562\\
200	14.9891052246094\\
201	16.8495483398438\\
202	18.8382568359375\\
203	17.3648376464844\\
204	16.694091796875\\
205	13.3700561523438\\
206	17.8325500488281\\
207	12.0054321289062\\
208	13.8121643066406\\
209	10.8362426757812\\
210	14.1498107910156\\
211	10.2282104492188\\
212	9.74505615234375\\
213	10.3660888671875\\
214	10.6785888671875\\
215	10.4564514160156\\
216	8.39105224609375\\
217	8.19384765625\\
218	6.86907958984375\\
219	7.936279296875\\
220	8.59954833984375\\
221	5.98077392578125\\
222	5.245361328125\\
223	7.35330200195312\\
224	6.82418823242188\\
225	5.294677734375\\
226	5.54107666015625\\
227	4.24154663085938\\
228	3.30419921875\\
229	4.50424194335938\\
230	3.56280517578125\\
231	3.45306396484375\\
232	5.11819458007812\\
233	3.11434936523438\\
234	4.09368896484375\\
235	3.69070434570312\\
236	3.73907470703125\\
237	3.86090087890625\\
238	3.48480224609375\\
240	3.20944213867188\\
241	3.29718017578125\\
242	3.31878662109375\\
244	3.24130249023438\\
245	3.02883911132812\\
246	2.63656616210938\\
247	3.99972534179688\\
248	3.98968505859375\\
249	3.6309814453125\\
250	3.1854248046875\\
251	3.43960571289062\\
252	4.17562866210938\\
253	3.39422607421875\\
254	3.14517211914062\\
255	3.3568115234375\\
256	3.3753662109375\\
258	3.252197265625\\
259	3.41268920898438\\
260	3.0206298828125\\
261	3.31011962890625\\
262	3.1417236328125\\
263	3.18408203125\\
264	3.04165649414062\\
265	3.56143188476562\\
266	2.89004516601562\\
267	2.78387451171875\\
268	2.77142333984375\\
269	2.65493774414062\\
270	2.724365234375\\
271	2.98464965820312\\
272	2.70901489257812\\
273	2.39260864257812\\
274	2.8424072265625\\
275	2.50311279296875\\
277	2.72271728515625\\
278	2.48492431640625\\
279	2.30947875976562\\
280	2.58428955078125\\
281	2.5439453125\\
282	2.39163208007812\\
283	2.53106689453125\\
284	2.4404296875\\
285	2.48776245117188\\
286	2.29156494140625\\
287	2.24606323242188\\
288	2.15618896484375\\
289	2.38644409179688\\
290	2.450927734375\\
291	1.98587036132812\\
292	2.20578002929688\\
293	2.0992431640625\\
294	1.84884643554688\\
295	2.07000732421875\\
296	2.04840087890625\\
297	2.24334716796875\\
298	2.19143676757812\\
299	2.43743896484375\\
300	2.2313232421875\\
};
\addplot [name path = upbound, draw=none, forget plot]
  table[row sep=crcr]{%
1	17.6348571777344\\
2	8.00979614257812\\
3	6.4090576171875\\
4	6.8477783203125\\
5	7.48095703125\\
6	7.31072998046875\\
7	7.99212646484375\\
8	7.24652099609375\\
9	8.19308471679688\\
10	7.8076171875\\
11	7.21115112304688\\
12	7.26275634765625\\
13	7.07431030273438\\
14	7.853515625\\
15	7.54525756835938\\
16	8.15692138671875\\
17	7.83596801757812\\
19	7.353759765625\\
20	6.88412475585938\\
21	6.62716674804688\\
22	7.87237548828125\\
23	7.25796508789062\\
24	7.10879516601562\\
25	7.94329833984375\\
26	7.03311157226562\\
27	7.94680786132812\\
28	7.26144409179688\\
29	6.9456787109375\\
30	7.29031372070312\\
31	6.8306884765625\\
32	7.14950561523438\\
33	7.72586059570312\\
34	6.95220947265625\\
35	7.84176635742188\\
36	9.29837036132812\\
37	9.80859375\\
38	9.95477294921875\\
39	9.08895874023438\\
40	9.7540283203125\\
41	8.43417358398438\\
42	9.81869506835938\\
43	11.7083740234375\\
44	11.0737915039062\\
45	12.2672729492188\\
46	11.5501403808594\\
47	13.0978088378906\\
48	12.2197875976562\\
49	12.8696594238281\\
50	13.91015625\\
51	13.0639343261719\\
52	13.4913940429688\\
53	16.419189453125\\
54	16.3965759277344\\
55	14.9975280761719\\
56	19.0519104003906\\
57	17.531005859375\\
58	18.1039123535156\\
59	18.0027465820312\\
60	21.4230041503906\\
61	19.6208801269531\\
62	22.5445556640625\\
63	24.6781311035156\\
64	23.8496704101562\\
65	26.3371887207031\\
66	28.2297058105469\\
67	25.4941101074219\\
68	27.5861206054688\\
69	29.781005859375\\
70	30.4977416992188\\
71	30.5891418457031\\
72	31.5562133789062\\
73	39.8427429199219\\
74	43.3035278320312\\
75	41.2996215820312\\
76	44.8780212402344\\
77	51.2696533203125\\
78	45.7943420410156\\
79	47.8327941894531\\
80	60.5750427246094\\
81	62.9934387207031\\
82	61.3006896972656\\
83	66.1592712402344\\
84	71.3406982421875\\
85	70.986328125\\
86	67.2437438964844\\
87	65.6684265136719\\
88	69.6745910644531\\
89	69.7606201171875\\
90	75.6878662109375\\
91	86.2395629882812\\
92	67.8501892089844\\
93	85.1880187988281\\
94	77.8460998535156\\
95	87.0137939453125\\
96	64.1233215332031\\
97	86.5050659179688\\
98	76.2572631835938\\
99	77.3023376464844\\
100	82.1378479003906\\
101	84.8078918457031\\
102	86.2196960449219\\
103	86.3528442382812\\
104	87.5331420898438\\
105	66.9177551269531\\
106	83.2687683105469\\
107	78.0265502929688\\
108	78.0682678222656\\
109	66.901611328125\\
110	79.05078125\\
111	90.5807189941406\\
112	84.1372680664062\\
113	75.8715209960938\\
114	86.2412719726562\\
115	74.9161071777344\\
116	66.5274963378906\\
117	82.4327087402344\\
118	87.6514892578125\\
119	83.1518249511719\\
120	83.8900451660156\\
121	79.471435546875\\
122	91.4128723144531\\
123	78.849365234375\\
124	75.2525024414062\\
125	73.8775939941406\\
126	72.2339172363281\\
128	85.838623046875\\
129	84.499755859375\\
130	67.1699523925781\\
131	95.38720703125\\
132	76.2040100097656\\
133	77.8342590332031\\
134	73.6037902832031\\
135	77.4938659667969\\
136	70.9699096679688\\
137	74.5619506835938\\
138	73.5893249511719\\
139	79.2843933105469\\
140	84.2883911132812\\
141	79.5752868652344\\
142	74.1017761230469\\
143	65.8180541992188\\
144	77.3277282714844\\
145	73.4423217773438\\
146	70.1788330078125\\
147	58.3760070800781\\
148	82.8325500488281\\
149	74.9830322265625\\
150	62.9884643554688\\
151	54.9422912597656\\
152	69.05322265625\\
153	61.7320861816406\\
154	66.1993408203125\\
155	77.7181701660156\\
156	76.6625671386719\\
157	72.5170593261719\\
158	77.6216430664062\\
159	76.1139526367188\\
160	74.5353698730469\\
161	73.6767578125\\
162	62.1110229492188\\
163	68.8151550292969\\
164	67.9691772460938\\
165	71.0238647460938\\
166	81.0906677246094\\
167	63.369384765625\\
168	78.7761535644531\\
169	73.8485107421875\\
170	78.6400451660156\\
171	59.368408203125\\
172	74.2464599609375\\
173	67.5025329589844\\
174	69.1380310058594\\
175	69.4146118164062\\
176	73.8271484375\\
177	74.4849853515625\\
178	75.5333862304688\\
179	75.3732604980469\\
180	58.7539672851562\\
181	71.6219787597656\\
182	66.4991149902344\\
183	65.99951171875\\
184	58.185302734375\\
185	66.1527099609375\\
186	73.7880859375\\
187	69.2304992675781\\
188	63.22021484375\\
189	70.6734008789062\\
190	65.2753295898438\\
191	57.7432861328125\\
192	66.6293334960938\\
193	69.8678588867188\\
194	65.038818359375\\
195	65.9969177246094\\
196	65.1270141601562\\
197	72.3588562011719\\
198	61.3656005859375\\
199	59.5894165039062\\
200	58.4453735351562\\
201	56.4752807617188\\
202	64.4203186035156\\
203	66.1811828613281\\
204	64.9156494140625\\
205	52.7369689941406\\
206	72.24072265625\\
207	56.8204040527344\\
208	58.7332763671875\\
209	50.8519897460938\\
210	59.3033447265625\\
211	52.984619140625\\
212	53.5934143066406\\
213	53.6868286132812\\
214	54.2882690429688\\
215	56.3933715820312\\
216	51.2435302734375\\
217	48.0447998046875\\
218	41.8488464355469\\
219	44.1023864746094\\
220	41.1437072753906\\
221	36.2557678222656\\
222	30.9654846191406\\
223	40.3131713867188\\
224	35.0454406738281\\
225	30.7949523925781\\
226	32.2755126953125\\
227	28.7337036132812\\
228	22.8810729980469\\
229	20.5502624511719\\
230	25.1301574707031\\
231	20.0796508789062\\
232	21.2548217773438\\
233	19.9463195800781\\
234	19.7271118164062\\
235	16.8395690917969\\
236	17.4518432617188\\
237	14.29833984375\\
238	15.005615234375\\
239	16.1837463378906\\
240	15.4077453613281\\
241	15.6683349609375\\
242	14.0383605957031\\
243	13.0219421386719\\
244	14.3507995605469\\
245	14.1742858886719\\
246	12.8502807617188\\
247	13.1829223632812\\
248	11.8742980957031\\
249	12.1187133789062\\
250	11.1885070800781\\
251	11.1027221679688\\
252	11.5318298339844\\
253	11.1695861816406\\
254	11.6793823242188\\
255	10.6925048828125\\
256	10.6171875\\
257	10.2728271484375\\
258	10.3872985839844\\
259	10.1034545898438\\
260	9.7103271484375\\
261	11.4036865234375\\
262	11.9446105957031\\
263	11.5170593261719\\
264	10.1820678710938\\
265	11.507568359375\\
266	8.97067260742188\\
267	9.49081420898438\\
268	9.92514038085938\\
269	9.02587890625\\
270	9.23880004882812\\
271	10.1265869140625\\
273	9.44229125976562\\
274	9.27764892578125\\
275	8.45809936523438\\
276	8.74459838867188\\
278	9.89047241210938\\
279	9.03305053710938\\
280	7.93423461914062\\
281	9.354248046875\\
282	7.93984985351562\\
283	8.4700927734375\\
284	7.73214721679688\\
285	9.11312866210938\\
286	8.2607421875\\
287	7.71615600585938\\
288	8.10662841796875\\
289	7.667236328125\\
290	8.21200561523438\\
291	8.1695556640625\\
292	8.63412475585938\\
293	8.13754272460938\\
294	8.50640869140625\\
295	7.83059692382812\\
296	7.73800659179688\\
297	7.5789794921875\\
298	8.20166015625\\
299	8.60690307617188\\
300	9.63644409179688\\
};

\addplot[mycolor2, opacity=.4] fill between[of= lowbound and upbound];

\end{axis}
\end{tikzpicture}%
